Close encounters of a rotating star with planets in parabolic orbits of varying inclination and the formation of Hot Jupiters

(abbreviated) We extend the theory of close encounters of a planet on a parabolic orbit with a star to include the effects of tides induced on the central rotating star. Orbits with arbitrary inclination to the stellar rotation axis are considered. We obtain results both from an analytic treatment and numerical one that are in satisfactory agreement. These results are applied to the initial phase of the tidal circularisation problem. We find that both tides induced in the star and planet can lead to a significant decrease of the orbital semi-major axis for orbits having periastron distances smaller than 5-6 stellar radii (corresponding to periods $\sim 4-5$ days after the circularisation has been completed) with tides in the star being much stronger for retrograde orbits compared to prograde orbits. We use the simple Skumanich law for the stellar rotation with its rotational period equal to one month at the age of 5Gyr. The strength of tidal interactions is characterised by circularisation time scale, $t_{ev}$ defined as a time scale of evolution of the planet's semi-major axis due to tides considered as a function of orbital period $P_{obs}$ after the process of tidal circularisation has been completed. We find that the ratio of the initial circularisation time scales corresponding to prograde and retrograde orbits is of order 1.5-2 for a planet of one Jupiter mass and $P_{obs}\sim $ four days. It grows with the mass of the planet, being of order five for a five Jupiter mass planet with the same $P_{orb}$. Thus, the effect of stellar rotation may provide a bias in the formation of planetary systems having planets on close orbits around their host stars, as a consequence of planet-planet scattering, favouring systems with retrograde orbits. The results may also be applied to the problem of tidal capture of stars in young stellar clusters.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

